Alternative Approaches for Counting Weakly Increasing Matrices

This paper presents two alternative approaches for counting the number of two-row weakly increasing matrices, which are $2\times n$ matrices whose entries are integers from $1$ to $k$ and are weakly increasing along all rows and columns, for any positive integers $n$ and $k$. The first approach establishes a bijection between the set of such matrices and the set of Kekul\'e structures for certain hexagonal benzenoids. The second approach reduces the problem to counting the number of pairs of non-intersecting lattice paths. These approaches reveal interesting connections between combinatorial problems that arise in different domains.

==> figures/2tuple.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Straight Lines [id:da16150417380276139] 
\draw    (400,350) -- (448,350) ;
\draw [shift={(450,350)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6363719436029298] 
\draw    (100,100) -- (100,52) ;
\draw [shift={(100,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9885571929144452] 
\draw    (150,100) -- (150,52) ;
\draw [shift={(150,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da3286474661529093] 
\draw    (100,50) -- (148,50) ;
\draw [shift={(150,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5598436321929057] 
\draw    (100,100) -- (148,100) ;
\draw [shift={(150,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da44325886123601554] 
\draw    (200,100) -- (200,52) ;
\draw [shift={(200,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8693605420421844] 
\draw    (150,50) -- (198,50) ;
\draw [shift={(200,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da37169229277138593] 
\draw    (150,100) -- (198,100) ;
\draw [shift={(200,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da3810920800563855] 
\draw    (250,100) -- (250,52) ;
\draw [shift={(250,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da09680788703089438] 
\draw    (200,50) -- (248,50) ;
\draw [shift={(250,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da0646416441509281] 
\draw    (200,100) -- (248,100) ;
\draw [shift={(250,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9371839648510012] 
\draw    (300,100) -- (300,52) ;
\draw [shift={(300,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da05244933908805249] 
\draw    (250,50) -- (298,50) ;
\draw [shift={(300,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da3854382634935718] 
\draw    (250,100) -- (298,100) ;
\draw [shift={(300,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5557768621344361] 
\draw    (100,150) -- (100,102) ;
\draw [shift={(100,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8549703936495965] 
\draw    (100,200) -- (100,152) ;
\draw [shift={(100,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5232973292509016] 
\draw    (100,250) -- (100,202) ;
\draw [shift={(100,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da4728933164118174] 
\draw [line width=2.25]    (100,300) -- (100,256) ;
\draw [shift={(100,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da022275740846448233] 
\draw [line width=2.25]    (100,350) -- (100,306) ;
\draw [shift={(100,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da7768020516081131] 
\draw    (100,150) -- (148,150) ;
\draw [shift={(150,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da59356995517611] 
\draw    (100,200) -- (148,200) ;
\draw [shift={(150,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da042979254237808906] 
\draw [line width=2.25]    (100,250) -- (144,250) ;
\draw [shift={(150,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da1077538426055542] 
\draw    (100,300) -- (148,300) ;
\draw [shift={(150,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da699547260871831] 
\draw    (100,350) -- (148,350) ;
\draw [shift={(150,350)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7357142123616924] 
\draw    (150,150) -- (198,150) ;
\draw [shift={(200,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5624295057299418] 
\draw [line width=2.25]    (200,150) -- (244,150) ;
\draw [shift={(250,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da13227648167851846] 
\draw [line width=2.25]    (250,150) -- (294,150) ;
\draw [shift={(300,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da4383777392757946] 
\draw [line width=2.25]    (300,150) -- (344,150) ;
\draw [shift={(350,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da48063530919461783] 
\draw    (350,150) -- (398,150) ;
\draw [shift={(400,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da36186579633391425] 
\draw [line width=2.25]    (400,150) -- (444,150) ;
\draw [shift={(450,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da22307763800379665] 
\draw [line width=2.25]    (150,200) -- (194,200) ;
\draw [shift={(200,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da11388467032880722] 
\draw    (200,200) -- (248,200) ;
\draw [shift={(250,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da24209430379811492] 
\draw    (250,200) -- (298,200) ;
\draw [shift={(300,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da526437988104955] 
\draw [line width=2.25]    (300,200) -- (344,200) ;
\draw [shift={(350,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da5628860876995332] 
\draw [line width=2.25]    (350,200) -- (394,200) ;
\draw [shift={(400,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da7874570476507585] 
\draw    (400,200) -- (448,200) ;
\draw [shift={(450,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da35868566808046976] 
\draw    (300,100) -- (348,100) ;
\draw [shift={(350,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7081604177355156] 
\draw    (350,100) -- (398,100) ;
\draw [shift={(400,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5210187770588006] 
\draw    (400,100) -- (448,100) ;
\draw [shift={(450,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9306742950827354] 
\draw    (300,50) -- (348,50) ;
\draw [shift={(350,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8168489210673664] 
\draw [line width=2.25]    (350,50) -- (394,50) ;
\draw [shift={(400,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da5437699102519749] 
\draw    (400,50) -- (448,50) ;
\draw [shift={(450,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da550588959738878] 
\draw [line width=2.25]    (350,100) -- (350,56) ;
\draw [shift={(350,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da7981659236671437] 
\draw    (400,100) -- (400,52) ;
\draw [shift={(400,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da0860616333131421] 
\draw    (450,100) -- (450,52) ;
\draw [shift={(450,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da37902392864298795] 
\draw    (150,150) -- (150,102) ;
\draw [shift={(150,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9122360779704135] 
\draw    (200,150) -- (200,102) ;
\draw [shift={(200,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da19955591248486093] 
\draw    (250,150) -- (250,102) ;
\draw [shift={(250,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da07428068028085155] 
\draw    (300,150) -- (300,102) ;
\draw [shift={(300,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6055415679965299] 
\draw [line width=2.25]    (350,150) -- (350,106) ;
\draw [shift={(350,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da6257238347634804] 
\draw    (400,150) -- (400,102) ;
\draw [shift={(400,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da2236416634379519] 
\draw [line width=2.25]    (450,150) -- (450,106) ;
\draw [shift={(450,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da904643356553043] 
\draw    (150,200) -- (150,152) ;
\draw [shift={(150,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5437318449403039] 
\draw [line width=2.25]    (200,200) -- (200,156) ;
\draw [shift={(200,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da7077616661577764] 
\draw    (250,200) -- (250,152) ;
\draw [shift={(250,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da3794446963960967] 
\draw    (300,200) -- (300,152) ;
\draw [shift={(300,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da2100124004719739] 
\draw    (350,200) -- (350,152) ;
\draw [shift={(350,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da07874455295298999] 
\draw [line width=2.25]    (400,200) -- (400,156) ;
\draw [shift={(400,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da9275790412420046] 
\draw    (450,200) -- (450,152) ;
\draw [shift={(450,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da2426386885318892] 
\draw    (150,250) -- (198,250) ;
\draw [shift={(200,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7022176218758192] 
\draw [line width=2.25]    (200,250) -- (244,250) ;
\draw [shift={(250,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da2508278371190926] 
\draw [line width=2.25]    (250,250) -- (294,250) ;
\draw [shift={(300,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da10279050046940963] 
\draw    (300,250) -- (348,250) ;
\draw [shift={(350,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8511512899349329] 
\draw    (350,250) -- (398,250) ;
\draw [shift={(400,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5326586934374542] 
\draw    (400,250) -- (448,250) ;
\draw [shift={(450,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6941925067646164] 
\draw [line width=2.25]    (150,300) -- (194,300) ;
\draw [shift={(200,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da664775667998136] 
\draw    (200,300) -- (248,300) ;
\draw [shift={(250,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8604977842750161] 
\draw    (250,300) -- (298,300) ;
\draw [shift={(300,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da08558719408967108] 
\draw    (300,300) -- (348,300) ;
\draw [shift={(350,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da35270658231535057] 
\draw    (350,300) -- (398,300) ;
\draw [shift={(400,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8074636707643292] 
\draw    (400,300) -- (448,300) ;
\draw [shift={(450,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6292708684015071] 
\draw    (150,350) -- (198,350) ;
\draw [shift={(200,350)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da628325867779143] 
\draw    (200,350) -- (248,350) ;
\draw [shift={(250,350)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9433972798129824] 
\draw    (250,350) -- (298,350) ;
\draw [shift={(300,350)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da4984637363696336] 
\draw    (300,350) -- (348,350) ;
\draw [shift={(350,350)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da40539653649778074] 
\draw    (350,350) -- (398,350) ;
\draw [shift={(400,350)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6632927488252047] 
\draw    (400,250) -- (400,202) ;
\draw [shift={(400,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da03434803550248344] 
\draw    (450,250) -- (450,202) ;
\draw [shift={(450,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da4747330040078339] 
\draw    (350,250) -- (350,202) ;
\draw [shift={(350,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8257402265871603] 
\draw [line width=2.25]    (300,250) -- (300,206) ;
\draw [shift={(300,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da3875210186976994] 
\draw    (250,250) -- (250,202) ;
\draw [shift={(250,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da3644811175280349] 
\draw    (200,250) -- (200,202) ;
\draw [shift={(200,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7447539994361367] 
\draw [line width=2.25]    (150,250) -- (150,206) ;
\draw [shift={(150,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da9307945862273448] 
\draw    (150,300) -- (150,252) ;
\draw [shift={(150,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da024518834032376535] 
\draw [line width=2.25]    (200,300) -- (200,256) ;
\draw [shift={(200,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da6900224678946285] 
\draw    (250,300) -- (250,252) ;
\draw [shift={(250,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da42670724695704587] 
\draw    (300,300) -- (300,252) ;
\draw [shift={(300,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7023005578253918] 
\draw    (350,300) -- (350,252) ;
\draw [shift={(350,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da29129209045080406] 
\draw    (400,300) -- (400,252) ;
\draw [shift={(400,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9425435783072136] 
\draw    (450,300) -- (450,252) ;
\draw [shift={(450,250)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da008156989436967299] 
\draw [line width=2.25]    (150,350) -- (150,306) ;
\draw [shift={(150,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da5677639121643683] 
\draw    (200,350) -- (200,302) ;
\draw [shift={(200,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7269449018966603] 
\draw    (250,350) -- (250,302) ;
\draw [shift={(250,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da3325050033503998] 
\draw    (300,350) -- (300,302) ;
\draw [shift={(300,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6617608911898567] 
\draw    (350,350) -- (350,302) ;
\draw [shift={(350,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5048792127990929] 
\draw    (400,350) -- (400,302) ;
\draw [shift={(400,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6345088359939806] 
\draw    (450,350) -- (450,302) ;
\draw [shift={(450,300)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da09641919603310711] 
\draw    (100,400) -- (100,352) ;
\draw [shift={(100,350)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da07917909081996521] 
\draw [line width=2.25]    (150,400) -- (150,356) ;
\draw [shift={(150,350)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.44,-3.36) -- (0,0) -- (13.44,3.36) -- cycle    ;
%Straight Lines [id:da7021038905280292] 
\draw    (200,400) -- (200,352) ;
\draw [shift={(200,350)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da004214452530851842] 
\draw    (250,400) -- (250,352) ;
\draw [shift={(250,350)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8251159895277602] 
\draw    (300,400) -- (300,352) ;
\draw [shift={(300,350)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da2402657458287436] 
\draw    (350,400) -- (350,352) ;
\draw [shift={(350,350)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9662506329942477] 
\draw    (400,400) -- (400,352) ;
\draw [shift={(400,350)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da18709678033008625] 
\draw    (450,400) -- (450,352) ;
\draw [shift={(450,350)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7940364979511965] 
\draw    (400,400) -- (448,400) ;
\draw [shift={(450,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7362634506184045] 
\draw    (350,400) -- (398,400) ;
\draw [shift={(400,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da381209356352481] 
\draw    (300,400) -- (348,400) ;
\draw [shift={(350,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5444104522827253] 
\draw    (250,400) -- (298,400) ;
\draw [shift={(300,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6564770998211895] 
\draw    (200,400) -- (248,400) ;
\draw [shift={(250,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da4788164405394544] 
\draw    (150,400) -- (198,400) ;
\draw [shift={(200,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da911441176574795] 
\draw    (100,400) -- (148,400) ;
\draw [shift={(150,400)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;

% Text Node
\draw (55.67,341.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 0,0)$};
% Text Node
\draw (103.5,330.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (126.5,405.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 1,-1)$};
% Text Node
\draw (154.5,379) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (452.17,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 7,7)$};
% Text Node
\draw (402,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (452.5,80.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{2}$};


\end{tikzpicture}

==> figures/filledkekule.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Straight Lines [id:da30251737532555323] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (469.43,290.12) -- (448.12,302.42) ;
%Straight Lines [id:da7589246491495176] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (426.8,290.12) -- (448.12,302.42) ;
%Straight Lines [id:da05053768831315464] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (490.75,302.42) -- (490.75,327.03) ;
%Straight Lines [id:da33326432467837097] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (448.12,302.42) -- (448.12,327.03) ;
%Straight Lines [id:da5874547621974967] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (405.49,302.42) -- (405.49,327.03) ;
%Straight Lines [id:da41802994425785955] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (362.86,302.42) -- (362.86,327.03) ;
%Straight Lines [id:da6593700858383107] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (320.23,302.42) -- (320.23,327.03) ;
%Straight Lines [id:da5368233852107898] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (277.6,302.42) -- (277.6,327.03) ;
%Straight Lines [id:da8147464131677571] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (490.75,327.03) -- (469.43,339.34) ;
%Straight Lines [id:da04607197272890229] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (448.12,327.03) -- (469.43,339.34) ;
%Straight Lines [id:da63357099188288] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (426.8,339.34) -- (448.12,327.03) ;
%Straight Lines [id:da5325641608590912] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (405.49,327.03) -- (426.8,339.34) ;
%Straight Lines [id:da26517165116891206] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (405.49,327.03) -- (384.17,339.34) ;
%Straight Lines [id:da2921672185638229] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (362.86,327.03) -- (384.17,339.34) ;
%Straight Lines [id:da802781077411464] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (362.86,327.03) -- (341.54,339.34) ;
%Straight Lines [id:da378638971433811] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (320.23,327.03) -- (341.54,339.34) ;
%Straight Lines [id:da07915696184229826] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (320.23,327.03) -- (298.91,339.34) ;
%Straight Lines [id:da6691610663615628] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (277.6,327.03) -- (298.91,339.34) ;
%Straight Lines [id:da3954087319805014] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (277.6,327.03) -- (256.28,339.34) ;
%Straight Lines [id:da6394825492805434] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (234.97,327.03) -- (256.28,339.34) ;
%Straight Lines [id:da45324512689533514] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (234.97,302.42) -- (234.97,327.03) ;
%Straight Lines [id:da13227558682308116] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (127.91,142.58) -- (149.22,154.88) ;
%Straight Lines [id:da49733237371622396] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (170.54,142.58) -- (191.85,154.88) ;
%Straight Lines [id:da6676464554408091] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (170.54,142.58) -- (149.22,154.88) ;
%Straight Lines [id:da2602165217882907] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (191.85,154.88) -- (191.85,179.49) ;
%Straight Lines [id:da8947433523066024] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (149.22,154.88) -- (149.22,179.49) ;
%Straight Lines [id:da8469377998208768] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (234.97,80.91) -- (234.97,105.53) ;
%Straight Lines [id:da9939562176783974] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (171.04,68.58) -- (192.35,80.88) ;
%Straight Lines [id:da8185968925523818] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (213.67,68.58) -- (192.35,80.88) ;
%Straight Lines [id:da042177067011657576] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (213.67,117.8) -- (234.98,105.49) ;
%Straight Lines [id:da7790216338727782] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (234.98,105.49) -- (256.3,117.8) ;
%Straight Lines [id:da7474520741826182] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (213.67,68.58) -- (234.98,80.88) ;
%Straight Lines [id:da8876349455836551] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (171.04,68.58) -- (149.72,80.88) ;
%Straight Lines [id:da1438233222374603] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (256.3,68.58) -- (234.98,80.88) ;
%Straight Lines [id:da09955893390226944] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (256.3,68.58) -- (277.61,80.88) ;
%Straight Lines [id:da18498207021873525] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (298.93,68.58) -- (277.61,80.88) ;
%Straight Lines [id:da6719800951554312] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (298.93,68.58) -- (320.24,80.88) ;
%Straight Lines [id:da4250657481848441] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (341.56,68.58) -- (320.24,80.88) ;
%Straight Lines [id:da23240935600317003] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (341.56,68.58) -- (362.87,80.88) ;
%Straight Lines [id:da31628728254538874] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (384.19,68.58) -- (362.87,80.88) ;
%Straight Lines [id:da746112684031811] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (384.19,68.58) -- (405.5,80.88) ;
%Straight Lines [id:da6594465110247467] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (192.35,80.88) -- (192.35,105.49) ;
%Straight Lines [id:da7298822016632992] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (149.72,80.88) -- (149.72,105.49) ;
%Straight Lines [id:da918322798388154] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (277.61,80.88) -- (277.61,105.49) ;
%Straight Lines [id:da7254278550303158] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (320.24,80.88) -- (320.24,105.49) ;
%Straight Lines [id:da1666243635215613] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (362.87,80.88) -- (362.87,105.49) ;
%Straight Lines [id:da889277510675571] 
\draw [color={rgb, 255:red, 192; green, 192; blue, 192 }  ,draw opacity=1 ][line width=6]    (405.5,80.88) -- (405.5,105.49) ;

%Shape: Regular Polygon [id:dp7848037660562137] 
\draw   (192.34,105.53) -- (171.03,117.83) -- (149.71,105.53) -- (149.71,80.91) -- (171.03,68.61) -- (192.34,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp013840433791392104] 
\draw   (234.97,105.53) -- (213.66,117.83) -- (192.34,105.53) -- (192.34,80.91) -- (213.66,68.61) -- (234.97,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp12770461096573515] 
\draw   (277.6,105.53) -- (256.28,117.83) -- (234.97,105.53) -- (234.97,80.91) -- (256.28,68.61) -- (277.6,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp6595357115974184] 
\draw   (320.23,105.53) -- (298.91,117.83) -- (277.6,105.53) -- (277.6,80.91) -- (298.91,68.61) -- (320.23,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp13104565903287502] 
\draw   (362.86,105.53) -- (341.54,117.83) -- (320.23,105.53) -- (320.23,80.91) -- (341.54,68.61) -- (362.86,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp02233034974112491] 
\draw   (405.49,105.53) -- (384.17,117.83) -- (362.86,105.53) -- (362.86,80.91) -- (384.17,68.61) -- (405.49,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp9955084151060154] 
\draw   (171.03,142.44) -- (149.71,154.75) -- (128.4,142.44) -- (128.4,117.83) -- (149.71,105.53) -- (171.03,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp7512160814969584] 
\draw   (213.66,142.44) -- (192.34,154.75) -- (171.03,142.44) -- (171.03,117.83) -- (192.34,105.53) -- (213.66,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp05882635041996909] 
\draw   (256.28,142.44) -- (234.97,154.75) -- (213.66,142.44) -- (213.66,117.83) -- (234.97,105.53) -- (256.28,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp9310119306140333] 
\draw   (298.91,142.44) -- (277.6,154.75) -- (256.28,142.44) -- (256.28,117.83) -- (277.6,105.53) -- (298.91,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp12749299499207611] 
\draw   (341.54,142.44) -- (320.23,154.75) -- (298.91,142.44) -- (298.91,117.83) -- (320.23,105.53) -- (341.54,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp552414806382815] 
\draw   (384.17,142.44) -- (362.86,154.75) -- (341.54,142.44) -- (341.54,117.83) -- (362.86,105.53) -- (384.17,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp33389377253881625] 
\draw   (426.8,142.44) -- (405.49,154.75) -- (384.17,142.44) -- (384.17,117.83) -- (405.49,105.53) -- (426.8,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp9043619928800771] 
\draw   (192.34,179.36) -- (171.03,191.67) -- (149.71,179.36) -- (149.71,154.75) -- (171.03,142.44) -- (192.34,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp0885958244619296] 
\draw   (234.97,179.36) -- (213.66,191.67) -- (192.34,179.36) -- (192.34,154.75) -- (213.66,142.44) -- (234.97,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp9724755333120619] 
\draw   (277.6,179.36) -- (256.28,191.67) -- (234.97,179.36) -- (234.97,154.75) -- (256.28,142.44) -- (277.6,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp32617911596401816] 
\draw   (320.23,179.36) -- (298.91,191.67) -- (277.6,179.36) -- (277.6,154.75) -- (298.91,142.44) -- (320.23,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp7554593580167368] 
\draw   (362.86,179.36) -- (341.54,191.67) -- (320.23,179.36) -- (320.23,154.75) -- (341.54,142.44) -- (362.86,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp374468302923329] 
\draw   (405.49,179.36) -- (384.17,191.67) -- (362.86,179.36) -- (362.86,154.75) -- (384.17,142.44) -- (405.49,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp9123205501627389] 
\draw   (448.12,179.36) -- (426.8,191.67) -- (405.49,179.36) -- (405.49,154.75) -- (426.8,142.44) -- (448.12,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp8766537114220994] 
\draw   (213.66,216.28) -- (192.34,228.59) -- (171.03,216.28) -- (171.03,191.67) -- (192.34,179.36) -- (213.66,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp049066546107628284] 
\draw   (256.28,216.28) -- (234.97,228.59) -- (213.66,216.28) -- (213.66,191.67) -- (234.97,179.36) -- (256.28,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp15982720443907794] 
\draw   (298.91,216.28) -- (277.6,228.59) -- (256.28,216.28) -- (256.28,191.67) -- (277.6,179.36) -- (298.91,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp6746056717077569] 
\draw   (341.54,216.28) -- (320.23,228.59) -- (298.91,216.28) -- (298.91,191.67) -- (320.23,179.36) -- (341.54,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp7436991009086065] 
\draw   (384.17,216.28) -- (362.86,228.59) -- (341.54,216.28) -- (341.54,191.67) -- (362.86,179.36) -- (384.17,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp44800035673286853] 
\draw   (426.8,216.28) -- (405.49,228.59) -- (384.17,216.28) -- (384.17,191.67) -- (405.49,179.36) -- (426.8,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp9471115165628613] 
\draw   (469.43,216.28) -- (448.12,228.59) -- (426.8,216.28) -- (426.8,191.67) -- (448.12,179.36) -- (469.43,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp7646861388493021] 
\draw   (234.97,253.2) -- (213.66,265.5) -- (192.34,253.2) -- (192.34,228.59) -- (213.66,216.28) -- (234.97,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp8256533010453909] 
\draw   (277.6,253.2) -- (256.28,265.5) -- (234.97,253.2) -- (234.97,228.59) -- (256.28,216.28) -- (277.6,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp30559925672369215] 
\draw   (320.23,253.2) -- (298.91,265.5) -- (277.6,253.2) -- (277.6,228.59) -- (298.91,216.28) -- (320.23,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp4071458528619032] 
\draw   (362.86,253.2) -- (341.54,265.5) -- (320.23,253.2) -- (320.23,228.59) -- (341.54,216.28) -- (362.86,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp17219019405785008] 
\draw   (405.49,253.2) -- (384.17,265.5) -- (362.86,253.2) -- (362.86,228.59) -- (384.17,216.28) -- (405.49,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp3156035043745915] 
\draw   (448.12,253.2) -- (426.8,265.5) -- (405.49,253.2) -- (405.49,228.59) -- (426.8,216.28) -- (448.12,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp06685417041200459] 
\draw   (490.75,253.2) -- (469.43,265.5) -- (448.12,253.2) -- (448.12,228.59) -- (469.43,216.28) -- (490.75,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp9118538688514896] 
\draw   (256.28,290.12) -- (234.97,302.42) -- (213.66,290.12) -- (213.66,265.5) -- (234.97,253.2) -- (256.28,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp9481293013286461] 
\draw   (298.91,290.12) -- (277.6,302.42) -- (256.28,290.12) -- (256.28,265.5) -- (277.6,253.2) -- (298.91,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp9341623731644793] 
\draw   (341.54,290.12) -- (320.23,302.42) -- (298.91,290.12) -- (298.91,265.5) -- (320.23,253.2) -- (341.54,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp9953092203091017] 
\draw   (384.17,290.12) -- (362.86,302.42) -- (341.54,290.12) -- (341.54,265.5) -- (362.86,253.2) -- (384.17,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp3990918955591669] 
\draw   (426.8,290.12) -- (405.49,302.42) -- (384.17,290.12) -- (384.17,265.5) -- (405.49,253.2) -- (426.8,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp013878417862901338] 
\draw   (469.43,290.12) -- (448.12,302.42) -- (426.8,290.12) -- (426.8,265.5) -- (448.12,253.2) -- (469.43,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp06015997135908335] 
\draw   (512.06,290.12) -- (490.75,302.42) -- (469.43,290.12) -- (469.43,265.5) -- (490.75,253.2) -- (512.06,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp9896863632443346] 
\draw   (277.6,327.03) -- (256.28,339.34) -- (234.97,327.03) -- (234.97,302.42) -- (256.28,290.12) -- (277.6,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp9112479814744185] 
\draw   (320.23,327.03) -- (298.91,339.34) -- (277.6,327.03) -- (277.6,302.42) -- (298.91,290.12) -- (320.23,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp30383114230871877] 
\draw   (362.86,327.03) -- (341.54,339.34) -- (320.23,327.03) -- (320.23,302.42) -- (341.54,290.12) -- (362.86,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp7225685252242252] 
\draw   (405.49,327.03) -- (384.17,339.34) -- (362.86,327.03) -- (362.86,302.42) -- (384.17,290.12) -- (405.49,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp2782221669409307] 
\draw   (448.12,327.03) -- (426.8,339.34) -- (405.49,327.03) -- (405.49,302.42) -- (426.8,290.12) -- (448.12,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp9843293448187512] 
\draw   (490.75,327.03) -- (469.43,339.34) -- (448.12,327.03) -- (448.12,302.42) -- (469.43,290.12) -- (490.75,302.42) -- cycle ;
%Straight Lines [id:da8913616356231522] 
\draw    (236.47,80.91) -- (236.47,105.53)(233.47,80.91) -- (233.47,105.53) ;
%Straight Lines [id:da5732153120688287] 
\draw    (215.16,117.83) -- (215.16,142.44)(212.16,117.83) -- (212.16,142.44) ;
%Straight Lines [id:da17793325847611985] 
\draw    (300.41,117.83) -- (300.41,142.44)(297.41,117.83) -- (297.41,142.44) ;
%Straight Lines [id:da9243618639039866] 
\draw    (279.1,154.75) -- (279.1,179.36)(276.1,154.75) -- (276.1,179.36) ;
%Straight Lines [id:da9960400163325343] 
\draw    (364.36,154.75) -- (364.36,179.36)(361.36,154.75) -- (361.36,179.36) ;
%Straight Lines [id:da4521682717018296] 
\draw    (300.41,191.67) -- (300.41,216.28)(297.41,191.67) -- (297.41,216.28) ;
%Straight Lines [id:da6168563909566434] 
\draw    (385.67,191.67) -- (385.67,216.28)(382.67,191.67) -- (382.67,216.28) ;
%Straight Lines [id:da30444899018696514] 
\draw    (364.36,228.59) -- (364.36,253.2)(361.36,228.59) -- (361.36,253.2) ;
%Straight Lines [id:da014044621730300522] 
\draw    (406.99,228.59) -- (406.99,253.2)(403.99,228.59) -- (403.99,253.2) ;
%Straight Lines [id:da7374445137706761] 
\draw    (385.67,265.5) -- (385.67,290.12)(382.67,265.5) -- (382.67,290.12) ;
%Straight Lines [id:da4357856292603969] 
\draw    (513.56,265.5) -- (513.56,290.12)(510.56,265.5) -- (510.56,290.12) ;
%Straight Lines [id:da31172068255916063] 
\draw    (449.62,302.42) -- (449.62,327.03)(446.62,302.42) -- (446.62,327.03) ;
%Straight Lines [id:da6600051562804887] 
\draw    (191.59,79.61) -- (212.91,67.31)(193.09,82.21) -- (214.41,69.91) ;
%Straight Lines [id:da9014345416779691] 
\draw    (148.96,79.61) -- (170.28,67.31)(150.46,82.21) -- (171.78,69.91) ;
%Straight Lines [id:da6452671191699287] 
\draw    (127.65,116.53) -- (148.96,104.23)(129.15,119.13) -- (150.46,106.83) ;
%Straight Lines [id:da18813257844345] 
\draw    (170.28,116.53) -- (191.59,104.23)(171.78,119.13) -- (193.09,106.83) ;
%Straight Lines [id:da6544827458368007] 
\draw    (255.53,116.53) -- (276.85,104.23)(257.03,119.13) -- (278.35,106.83) ;
%Straight Lines [id:da4097121950616477] 
\draw    (234.22,153.45) -- (255.53,141.15)(235.72,156.05) -- (257.03,143.74) ;
%Straight Lines [id:da9812679534566965] 
\draw    (257.03,67.31) -- (278.35,79.61)(255.53,69.91) -- (276.85,82.21) ;
%Straight Lines [id:da6649384768382176] 
\draw    (299.66,67.31) -- (320.98,79.61)(298.16,69.91) -- (319.48,82.21) ;
%Straight Lines [id:da32825899358051014] 
\draw    (342.29,67.31) -- (363.61,79.61)(340.79,69.91) -- (362.11,82.21) ;
%Straight Lines [id:da020375726290755125] 
\draw    (384.92,67.31) -- (406.24,79.61)(383.42,69.91) -- (404.74,82.21) ;
%Straight Lines [id:da8228476660325611] 
\draw    (320.98,104.23) -- (342.29,116.53)(319.48,106.83) -- (340.79,119.13) ;
%Straight Lines [id:da8193819552290975] 
\draw    (363.61,104.23) -- (384.92,116.53)(362.11,106.83) -- (383.42,119.13) ;
%Straight Lines [id:da10122562691103609] 
\draw    (406.24,104.23) -- (427.55,116.53)(404.74,106.83) -- (426.05,119.13) ;
%Straight Lines [id:da5738970463869933] 
\draw    (319.48,153.45) -- (340.79,141.15)(320.98,156.05) -- (342.29,143.74) ;
%Straight Lines [id:da06790907419279835] 
\draw    (384.92,141.15) -- (406.24,153.45)(383.42,143.74) -- (404.74,156.05) ;
%Straight Lines [id:da09956462446603676] 
\draw    (427.55,141.15) -- (448.87,153.45)(426.05,143.74) -- (447.37,156.05) ;
%Straight Lines [id:da7094069409738029] 
\draw    (406.24,178.06) -- (427.55,190.37)(404.74,180.66) -- (426.05,192.97) ;
%Straight Lines [id:da6854606883656237] 
\draw    (448.87,178.06) -- (470.18,190.37)(447.37,180.66) -- (468.68,192.97) ;
%Straight Lines [id:da9715548615608318] 
\draw    (427.55,214.98) -- (448.87,227.29)(426.05,217.58) -- (447.37,229.89) ;
%Straight Lines [id:da8166660698419085] 
\draw    (470.18,214.98) -- (491.5,227.29)(468.68,217.58) -- (490,229.89) ;
%Straight Lines [id:da9486690589642108] 
\draw    (320.98,178.06) -- (342.29,190.37)(319.48,180.66) -- (340.79,192.97) ;
%Straight Lines [id:da11974075316853638] 
\draw    (319.48,227.29) -- (340.79,214.98)(320.98,229.89) -- (342.29,217.58) ;
%Straight Lines [id:da6789481945804102] 
\draw    (129.15,141.15) -- (150.46,153.45)(127.65,143.74) -- (148.96,156.05) ;
%Straight Lines [id:da18221695618788913] 
\draw    (171.78,141.15) -- (193.09,153.45)(170.28,143.74) -- (191.59,156.05) ;
%Straight Lines [id:da547277576960213] 
\draw    (150.46,178.06) -- (171.78,190.37)(148.96,180.66) -- (170.28,192.97) ;
%Straight Lines [id:da7411767388734091] 
\draw    (193.09,178.06) -- (214.41,190.37)(191.59,180.66) -- (212.91,192.97) ;
%Straight Lines [id:da7851778234595569] 
\draw    (235.72,178.06) -- (257.03,190.37)(234.22,180.66) -- (255.53,192.97) ;
%Straight Lines [id:da9664946216228191] 
\draw    (257.03,214.98) -- (278.35,227.29)(255.53,217.58) -- (276.85,229.89) ;
%Straight Lines [id:da6509141441475265] 
\draw    (214.41,214.98) -- (235.72,227.29)(212.91,217.58) -- (234.22,229.89) ;
%Straight Lines [id:da9899144976613998] 
\draw    (171.78,214.98) -- (193.09,227.29)(170.28,217.58) -- (191.59,229.89) ;
%Straight Lines [id:da774546696575005] 
\draw    (193.09,251.9) -- (214.41,264.21)(191.59,254.5) -- (212.91,266.8) ;
%Straight Lines [id:da11048163819057455] 
\draw    (235.72,251.9) -- (257.03,264.21)(234.22,254.5) -- (255.53,266.8) ;
%Straight Lines [id:da34654134638314427] 
\draw    (278.35,251.9) -- (299.66,264.21)(276.85,254.5) -- (298.16,266.8) ;
%Straight Lines [id:da05563024187634158] 
\draw    (320.98,251.9) -- (342.29,264.21)(319.48,254.5) -- (340.79,266.8) ;
%Straight Lines [id:da033534451443716806] 
\draw    (426.05,264.21) -- (447.37,251.9)(427.55,266.8) -- (448.87,254.5) ;
%Straight Lines [id:da7831181058755936] 
\draw    (468.68,264.21) -- (490,251.9)(470.18,266.8) -- (491.5,254.5) ;
%Straight Lines [id:da39151795433507297] 
\draw    (470.18,288.82) -- (491.5,301.12)(468.68,291.42) -- (490,303.72) ;
%Straight Lines [id:da2597424901301024] 
\draw    (404.74,301.12) -- (426.05,288.82)(406.24,303.72) -- (427.55,291.42) ;
%Straight Lines [id:da13138103853064576] 
\draw    (342.29,288.82) -- (363.61,301.12)(340.79,291.42) -- (362.11,303.72) ;
%Straight Lines [id:da5373254913471603] 
\draw    (299.66,288.82) -- (320.98,301.12)(298.16,291.42) -- (319.48,303.72) ;
%Straight Lines [id:da014240106352081616] 
\draw    (257.03,288.82) -- (278.35,301.12)(255.53,291.42) -- (276.85,303.72) ;
%Straight Lines [id:da8999968079394968] 
\draw    (214.41,288.82) -- (235.72,301.12)(212.91,291.42) -- (234.22,303.72) ;
%Straight Lines [id:da30256255376981767] 
\draw    (235.72,325.74) -- (257.03,338.04)(234.22,328.33) -- (255.53,340.64) ;
%Straight Lines [id:da6688904763117312] 
\draw    (278.35,325.74) -- (299.66,338.04)(276.85,328.33) -- (298.16,340.64) ;
%Straight Lines [id:da7145432609339152] 
\draw    (320.98,325.74) -- (342.29,338.04)(319.48,328.33) -- (340.79,340.64) ;
%Straight Lines [id:da14191248711046056] 
\draw    (363.61,325.74) -- (384.92,338.04)(362.11,328.33) -- (383.42,340.64) ;
%Straight Lines [id:da8061892226579433] 
\draw    (406.24,325.74) -- (427.55,338.04)(404.74,328.33) -- (426.05,340.64) ;
%Straight Lines [id:da40400022890197085] 
\draw    (468.68,338.04) -- (490,325.74)(470.18,340.64) -- (491.5,328.33) ;
%Straight Lines [id:da6902315352736109] 
\draw    (247.5,54) .. controls (248.15,56.27) and (247.35,57.73) .. (245.08,58.38) .. controls (242.81,59.03) and (242.01,60.48) .. (242.66,62.75) .. controls (243.31,65.02) and (242.51,66.48) .. (240.24,67.13) -- (240.17,67.25) -- (236.3,74.25) ;
\draw [shift={(235.33,76)}, rotate = 298.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7008669482675338] 
\draw    (119.25,184.25) .. controls (119.3,181.9) and (120.5,180.74) .. (122.85,180.78) .. controls (125.2,180.83) and (126.41,179.67) .. (126.46,177.32) .. controls (126.51,174.97) and (127.71,173.81) .. (130.06,173.85) .. controls (132.41,173.9) and (133.62,172.74) .. (133.67,170.39) .. controls (133.72,168.04) and (134.92,166.88) .. (137.27,166.92) -- (138.04,166.18) -- (143.81,160.64) ;
\draw [shift={(145.25,159.25)}, rotate = 136.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9350832248976282] 
\draw    (429.5,360.5) .. controls (429.09,358.18) and (430.04,356.81) .. (432.36,356.4) .. controls (434.68,355.98) and (435.63,354.61) .. (435.21,352.29) .. controls (434.8,349.97) and (435.75,348.6) .. (438.07,348.19) .. controls (440.39,347.77) and (441.34,346.4) .. (440.92,344.08) -- (443.62,340.21) -- (448.19,333.64) ;
\draw [shift={(449.33,332)}, rotate = 124.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (238.47,87.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,2)$};
% Text Node
\draw (182.47,125.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,2)$};
% Text Node
\draw (301.97,124.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,4)$};
% Text Node
\draw (246.97,162.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2,3)$};
% Text Node
\draw (366.97,162.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2,5)$};
% Text Node
\draw (267.97,199.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 3,3)$};
% Text Node
\draw (388.47,199.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 3,5)$};
% Text Node
\draw (332.47,236.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 4,4)$};
% Text Node
\draw (409.97,236.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 4,5)$};
% Text Node
\draw (352.97,273.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 5,4)$};
% Text Node
\draw (516.47,273.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 5,7)$};
% Text Node
\draw (417.47,309.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 6,5)$};
% Text Node
\draw (184.33,39.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont willow anchored by} $\displaystyle ( 0,2)$};
% Text Node
\draw (44.33,172) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{64.39pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont caterpillar}\\{\fontfamily{ptm}\selectfont anchored by }$\displaystyle ( 1,2)$
\end{center}

\end{minipage}};
% Text Node
\draw (327.17,361.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{ptm}\selectfont upside-down willow anchored by }$\displaystyle ( 6,5)$};


\end{tikzpicture}

==> figures/rawkekule.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Regular Polygon [id:dp5898282785664837] 
\draw   (192.34,105.53) -- (171.03,117.83) -- (149.71,105.53) -- (149.71,80.91) -- (171.03,68.61) -- (192.34,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp24128506184345921] 
\draw   (234.97,105.53) -- (213.66,117.83) -- (192.34,105.53) -- (192.34,80.91) -- (213.66,68.61) -- (234.97,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp9580324723216851] 
\draw   (277.6,105.53) -- (256.28,117.83) -- (234.97,105.53) -- (234.97,80.91) -- (256.28,68.61) -- (277.6,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp015602766970747917] 
\draw   (320.23,105.53) -- (298.91,117.83) -- (277.6,105.53) -- (277.6,80.91) -- (298.91,68.61) -- (320.23,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp8187334653341674] 
\draw   (362.86,105.53) -- (341.54,117.83) -- (320.23,105.53) -- (320.23,80.91) -- (341.54,68.61) -- (362.86,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp23799031188145592] 
\draw   (405.49,105.53) -- (384.17,117.83) -- (362.86,105.53) -- (362.86,80.91) -- (384.17,68.61) -- (405.49,80.91) -- cycle ;
%Shape: Regular Polygon [id:dp8549650698920335] 
\draw   (171.03,142.44) -- (149.71,154.75) -- (128.4,142.44) -- (128.4,117.83) -- (149.71,105.53) -- (171.03,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp9367435678779872] 
\draw   (213.66,142.44) -- (192.34,154.75) -- (171.03,142.44) -- (171.03,117.83) -- (192.34,105.53) -- (213.66,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp6662194280030533] 
\draw   (256.28,142.44) -- (234.97,154.75) -- (213.66,142.44) -- (213.66,117.83) -- (234.97,105.53) -- (256.28,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp4406140100018159] 
\draw   (298.91,142.44) -- (277.6,154.75) -- (256.28,142.44) -- (256.28,117.83) -- (277.6,105.53) -- (298.91,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp26058835953296966] 
\draw   (341.54,142.44) -- (320.23,154.75) -- (298.91,142.44) -- (298.91,117.83) -- (320.23,105.53) -- (341.54,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp727959577056775] 
\draw   (384.17,142.44) -- (362.86,154.75) -- (341.54,142.44) -- (341.54,117.83) -- (362.86,105.53) -- (384.17,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp6697039852253648] 
\draw   (426.8,142.44) -- (405.49,154.75) -- (384.17,142.44) -- (384.17,117.83) -- (405.49,105.53) -- (426.8,117.83) -- cycle ;
%Shape: Regular Polygon [id:dp905579952520158] 
\draw   (192.34,179.36) -- (171.03,191.67) -- (149.71,179.36) -- (149.71,154.75) -- (171.03,142.44) -- (192.34,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp3233584492013253] 
\draw   (234.97,179.36) -- (213.66,191.67) -- (192.34,179.36) -- (192.34,154.75) -- (213.66,142.44) -- (234.97,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp6055014347984284] 
\draw   (277.6,179.36) -- (256.28,191.67) -- (234.97,179.36) -- (234.97,154.75) -- (256.28,142.44) -- (277.6,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp14883171760456393] 
\draw   (320.23,179.36) -- (298.91,191.67) -- (277.6,179.36) -- (277.6,154.75) -- (298.91,142.44) -- (320.23,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp3861909954699081] 
\draw   (362.86,179.36) -- (341.54,191.67) -- (320.23,179.36) -- (320.23,154.75) -- (341.54,142.44) -- (362.86,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp19532733725718954] 
\draw   (405.49,179.36) -- (384.17,191.67) -- (362.86,179.36) -- (362.86,154.75) -- (384.17,142.44) -- (405.49,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp41632523866783266] 
\draw   (448.12,179.36) -- (426.8,191.67) -- (405.49,179.36) -- (405.49,154.75) -- (426.8,142.44) -- (448.12,154.75) -- cycle ;
%Shape: Regular Polygon [id:dp8493614040468414] 
\draw   (213.66,216.28) -- (192.34,228.59) -- (171.03,216.28) -- (171.03,191.67) -- (192.34,179.36) -- (213.66,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp12577311241841782] 
\draw   (256.28,216.28) -- (234.97,228.59) -- (213.66,216.28) -- (213.66,191.67) -- (234.97,179.36) -- (256.28,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp8629123148179756] 
\draw   (298.91,216.28) -- (277.6,228.59) -- (256.28,216.28) -- (256.28,191.67) -- (277.6,179.36) -- (298.91,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp03128015474976076] 
\draw   (341.54,216.28) -- (320.23,228.59) -- (298.91,216.28) -- (298.91,191.67) -- (320.23,179.36) -- (341.54,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp5438584535660269] 
\draw   (384.17,216.28) -- (362.86,228.59) -- (341.54,216.28) -- (341.54,191.67) -- (362.86,179.36) -- (384.17,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp15242703456627016] 
\draw   (426.8,216.28) -- (405.49,228.59) -- (384.17,216.28) -- (384.17,191.67) -- (405.49,179.36) -- (426.8,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp3465876525853704] 
\draw   (469.43,216.28) -- (448.12,228.59) -- (426.8,216.28) -- (426.8,191.67) -- (448.12,179.36) -- (469.43,191.67) -- cycle ;
%Shape: Regular Polygon [id:dp2548828418307285] 
\draw   (234.97,253.2) -- (213.66,265.5) -- (192.34,253.2) -- (192.34,228.59) -- (213.66,216.28) -- (234.97,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp15270629475384823] 
\draw   (277.6,253.2) -- (256.28,265.5) -- (234.97,253.2) -- (234.97,228.59) -- (256.28,216.28) -- (277.6,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp606277822231198] 
\draw   (320.23,253.2) -- (298.91,265.5) -- (277.6,253.2) -- (277.6,228.59) -- (298.91,216.28) -- (320.23,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp77512508365181] 
\draw   (362.86,253.2) -- (341.54,265.5) -- (320.23,253.2) -- (320.23,228.59) -- (341.54,216.28) -- (362.86,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp5879469867068252] 
\draw   (405.49,253.2) -- (384.17,265.5) -- (362.86,253.2) -- (362.86,228.59) -- (384.17,216.28) -- (405.49,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp4386553916387572] 
\draw   (448.12,253.2) -- (426.8,265.5) -- (405.49,253.2) -- (405.49,228.59) -- (426.8,216.28) -- (448.12,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp33437141185487307] 
\draw   (490.75,253.2) -- (469.43,265.5) -- (448.12,253.2) -- (448.12,228.59) -- (469.43,216.28) -- (490.75,228.59) -- cycle ;
%Shape: Regular Polygon [id:dp2352290570882587] 
\draw   (256.28,290.12) -- (234.97,302.42) -- (213.66,290.12) -- (213.66,265.5) -- (234.97,253.2) -- (256.28,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp12537069874256157] 
\draw   (298.91,290.12) -- (277.6,302.42) -- (256.28,290.12) -- (256.28,265.5) -- (277.6,253.2) -- (298.91,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp07926988992532769] 
\draw   (341.54,290.12) -- (320.23,302.42) -- (298.91,290.12) -- (298.91,265.5) -- (320.23,253.2) -- (341.54,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp41112880288873854] 
\draw   (384.17,290.12) -- (362.86,302.42) -- (341.54,290.12) -- (341.54,265.5) -- (362.86,253.2) -- (384.17,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp9292516189596338] 
\draw   (426.8,290.12) -- (405.49,302.42) -- (384.17,290.12) -- (384.17,265.5) -- (405.49,253.2) -- (426.8,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp22991272715284117] 
\draw   (469.43,290.12) -- (448.12,302.42) -- (426.8,290.12) -- (426.8,265.5) -- (448.12,253.2) -- (469.43,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp9441176832355715] 
\draw   (512.06,290.12) -- (490.75,302.42) -- (469.43,290.12) -- (469.43,265.5) -- (490.75,253.2) -- (512.06,265.5) -- cycle ;
%Shape: Regular Polygon [id:dp12547158238293865] 
\draw   (277.6,327.03) -- (256.28,339.34) -- (234.97,327.03) -- (234.97,302.42) -- (256.28,290.12) -- (277.6,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp9552110606592452] 
\draw   (320.23,327.03) -- (298.91,339.34) -- (277.6,327.03) -- (277.6,302.42) -- (298.91,290.12) -- (320.23,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp1485006746699471] 
\draw   (362.86,327.03) -- (341.54,339.34) -- (320.23,327.03) -- (320.23,302.42) -- (341.54,290.12) -- (362.86,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp05796931514475534] 
\draw   (405.49,327.03) -- (384.17,339.34) -- (362.86,327.03) -- (362.86,302.42) -- (384.17,290.12) -- (405.49,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp33513623340758714] 
\draw   (448.12,327.03) -- (426.8,339.34) -- (405.49,327.03) -- (405.49,302.42) -- (426.8,290.12) -- (448.12,302.42) -- cycle ;
%Shape: Regular Polygon [id:dp03169516613967338] 
\draw   (490.75,327.03) -- (469.43,339.34) -- (448.12,327.03) -- (448.12,302.42) -- (469.43,290.12) -- (490.75,302.42) -- cycle ;
%Straight Lines [id:da662519430435557] 
\draw    (236.47,80.91) -- (236.47,105.53)(233.47,80.91) -- (233.47,105.53) ;
%Straight Lines [id:da6106642756789409] 
\draw    (215.16,117.83) -- (215.16,142.44)(212.16,117.83) -- (212.16,142.44) ;
%Straight Lines [id:da7736699841828343] 
\draw    (300.41,117.83) -- (300.41,142.44)(297.41,117.83) -- (297.41,142.44) ;
%Straight Lines [id:da002396256847339684] 
\draw    (279.1,154.75) -- (279.1,179.36)(276.1,154.75) -- (276.1,179.36) ;
%Straight Lines [id:da952715090218897] 
\draw    (364.36,154.75) -- (364.36,179.36)(361.36,154.75) -- (361.36,179.36) ;
%Straight Lines [id:da5399320748939176] 
\draw    (300.41,191.67) -- (300.41,216.28)(297.41,191.67) -- (297.41,216.28) ;
%Straight Lines [id:da03358379353217189] 
\draw    (385.67,191.67) -- (385.67,216.28)(382.67,191.67) -- (382.67,216.28) ;
%Straight Lines [id:da0935298069642434] 
\draw    (364.36,228.59) -- (364.36,253.2)(361.36,228.59) -- (361.36,253.2) ;
%Straight Lines [id:da07190956724302056] 
\draw    (406.99,228.59) -- (406.99,253.2)(403.99,228.59) -- (403.99,253.2) ;
%Straight Lines [id:da006584358917057775] 
\draw    (385.67,265.5) -- (385.67,290.12)(382.67,265.5) -- (382.67,290.12) ;
%Straight Lines [id:da9751916805004999] 
\draw    (513.56,265.5) -- (513.56,290.12)(510.56,265.5) -- (510.56,290.12) ;
%Straight Lines [id:da5037701108730548] 
\draw    (449.62,302.42) -- (449.62,327.03)(446.62,302.42) -- (446.62,327.03) ;
%Straight Lines [id:da08081048309960703] 
\draw    (191.59,79.61) -- (212.91,67.31)(193.09,82.21) -- (214.41,69.91) ;
%Straight Lines [id:da7873857554093713] 
\draw    (148.96,79.61) -- (170.28,67.31)(150.46,82.21) -- (171.78,69.91) ;
%Straight Lines [id:da8186144146364669] 
\draw    (127.65,116.53) -- (148.96,104.23)(129.15,119.13) -- (150.46,106.83) ;
%Straight Lines [id:da14878472279167654] 
\draw    (170.28,116.53) -- (191.59,104.23)(171.78,119.13) -- (193.09,106.83) ;
%Straight Lines [id:da5491256499536221] 
\draw    (255.53,116.53) -- (276.85,104.23)(257.03,119.13) -- (278.35,106.83) ;
%Straight Lines [id:da7769928841413916] 
\draw    (234.22,153.45) -- (255.53,141.15)(235.72,156.05) -- (257.03,143.74) ;
%Straight Lines [id:da9017159343395502] 
\draw    (257.03,67.31) -- (278.35,79.61)(255.53,69.91) -- (276.85,82.21) ;
%Straight Lines [id:da2383910481227236] 
\draw    (299.66,67.31) -- (320.98,79.61)(298.16,69.91) -- (319.48,82.21) ;
%Straight Lines [id:da5401237305611075] 
\draw    (342.29,67.31) -- (363.61,79.61)(340.79,69.91) -- (362.11,82.21) ;
%Straight Lines [id:da6590079774385775] 
\draw    (384.92,67.31) -- (406.24,79.61)(383.42,69.91) -- (404.74,82.21) ;
%Straight Lines [id:da9000411080215904] 
\draw    (320.98,104.23) -- (342.29,116.53)(319.48,106.83) -- (340.79,119.13) ;
%Straight Lines [id:da7856222154709886] 
\draw    (363.61,104.23) -- (384.92,116.53)(362.11,106.83) -- (383.42,119.13) ;
%Straight Lines [id:da3366079760240972] 
\draw    (406.24,104.23) -- (427.55,116.53)(404.74,106.83) -- (426.05,119.13) ;
%Straight Lines [id:da6014279618276834] 
\draw    (319.48,153.45) -- (340.79,141.15)(320.98,156.05) -- (342.29,143.74) ;
%Straight Lines [id:da0003051987720852356] 
\draw    (384.92,141.15) -- (406.24,153.45)(383.42,143.74) -- (404.74,156.05) ;
%Straight Lines [id:da32963505487720224] 
\draw    (427.55,141.15) -- (448.87,153.45)(426.05,143.74) -- (447.37,156.05) ;
%Straight Lines [id:da8985296522764219] 
\draw    (406.24,178.06) -- (427.55,190.37)(404.74,180.66) -- (426.05,192.97) ;
%Straight Lines [id:da8806215588845716] 
\draw    (448.87,178.06) -- (470.18,190.37)(447.37,180.66) -- (468.68,192.97) ;
%Straight Lines [id:da8083921157306053] 
\draw    (427.55,214.98) -- (448.87,227.29)(426.05,217.58) -- (447.37,229.89) ;
%Straight Lines [id:da611064996568562] 
\draw    (470.18,214.98) -- (491.5,227.29)(468.68,217.58) -- (490,229.89) ;
%Straight Lines [id:da3799846233753241] 
\draw    (320.98,178.06) -- (342.29,190.37)(319.48,180.66) -- (340.79,192.97) ;
%Straight Lines [id:da8695548578695305] 
\draw    (319.48,227.29) -- (340.79,214.98)(320.98,229.89) -- (342.29,217.58) ;
%Straight Lines [id:da579335459787901] 
\draw    (129.15,141.15) -- (150.46,153.45)(127.65,143.74) -- (148.96,156.05) ;
%Straight Lines [id:da0451715721801389] 
\draw    (171.78,141.15) -- (193.09,153.45)(170.28,143.74) -- (191.59,156.05) ;
%Straight Lines [id:da48062021299216906] 
\draw    (150.46,178.06) -- (171.78,190.37)(148.96,180.66) -- (170.28,192.97) ;
%Straight Lines [id:da102774641949549] 
\draw    (193.09,178.06) -- (214.41,190.37)(191.59,180.66) -- (212.91,192.97) ;
%Straight Lines [id:da5106937591367451] 
\draw    (235.72,178.06) -- (257.03,190.37)(234.22,180.66) -- (255.53,192.97) ;
%Straight Lines [id:da029383920616173897] 
\draw    (257.03,214.98) -- (278.35,227.29)(255.53,217.58) -- (276.85,229.89) ;
%Straight Lines [id:da2817490603194497] 
\draw    (214.41,214.98) -- (235.72,227.29)(212.91,217.58) -- (234.22,229.89) ;
%Straight Lines [id:da009574832322573945] 
\draw    (171.78,214.98) -- (193.09,227.29)(170.28,217.58) -- (191.59,229.89) ;
%Straight Lines [id:da9854103893383108] 
\draw    (193.09,251.9) -- (214.41,264.21)(191.59,254.5) -- (212.91,266.8) ;
%Straight Lines [id:da21213336876730526] 
\draw    (235.72,251.9) -- (257.03,264.21)(234.22,254.5) -- (255.53,266.8) ;
%Straight Lines [id:da8853933573090573] 
\draw    (278.35,251.9) -- (299.66,264.21)(276.85,254.5) -- (298.16,266.8) ;
%Straight Lines [id:da4095511879108027] 
\draw    (320.98,251.9) -- (342.29,264.21)(319.48,254.5) -- (340.79,266.8) ;
%Straight Lines [id:da2010019907891274] 
\draw    (426.05,264.21) -- (447.37,251.9)(427.55,266.8) -- (448.87,254.5) ;
%Straight Lines [id:da10448106077821384] 
\draw    (468.68,264.21) -- (490,251.9)(470.18,266.8) -- (491.5,254.5) ;
%Straight Lines [id:da7183977698586328] 
\draw    (470.18,288.82) -- (491.5,301.12)(468.68,291.42) -- (490,303.72) ;
%Straight Lines [id:da8304167820570036] 
\draw    (404.74,301.12) -- (426.05,288.82)(406.24,303.72) -- (427.55,291.42) ;
%Straight Lines [id:da48423944035847954] 
\draw    (342.29,288.82) -- (363.61,301.12)(340.79,291.42) -- (362.11,303.72) ;
%Straight Lines [id:da4034330595779507] 
\draw    (299.66,288.82) -- (320.98,301.12)(298.16,291.42) -- (319.48,303.72) ;
%Straight Lines [id:da3567860127501259] 
\draw    (257.03,288.82) -- (278.35,301.12)(255.53,291.42) -- (276.85,303.72) ;
%Straight Lines [id:da345023265142298] 
\draw    (214.41,288.82) -- (235.72,301.12)(212.91,291.42) -- (234.22,303.72) ;
%Straight Lines [id:da1065470245051241] 
\draw    (235.72,325.74) -- (257.03,338.04)(234.22,328.33) -- (255.53,340.64) ;
%Straight Lines [id:da9658328060999699] 
\draw    (278.35,325.74) -- (299.66,338.04)(276.85,328.33) -- (298.16,340.64) ;
%Straight Lines [id:da772855853058181] 
\draw    (320.98,325.74) -- (342.29,338.04)(319.48,328.33) -- (340.79,340.64) ;
%Straight Lines [id:da7885923959722454] 
\draw    (363.61,325.74) -- (384.92,338.04)(362.11,328.33) -- (383.42,340.64) ;
%Straight Lines [id:da08835238623262498] 
\draw    (406.24,325.74) -- (427.55,338.04)(404.74,328.33) -- (426.05,340.64) ;
%Straight Lines [id:da3104430669454392] 
\draw    (468.68,338.04) -- (490,325.74)(470.18,340.64) -- (491.5,328.33) ;
%Shape: Brace [id:dp49022450797756223] 
\draw   (405,58) .. controls (405,53.33) and (402.67,51) .. (398,51) -- (287,51) .. controls (280.33,51) and (277,48.67) .. (277,44) .. controls (277,48.67) and (273.67,51) .. (267,51)(270,51) -- (156,51) .. controls (151.33,51) and (149,53.33) .. (149,58) ;
%Shape: Brace [id:dp6192885754600909] 
\draw   (148,59.18) .. controls (143.97,56.83) and (140.78,57.66) .. (138.42,61.69) -- (127.01,81.18) .. controls (123.64,86.93) and (119.95,88.62) .. (115.92,86.27) .. controls (119.95,88.62) and (120.28,92.68) .. (116.91,98.43)(118.42,95.85) -- (105.5,117.92) .. controls (103.14,121.95) and (103.97,125.14) .. (108,127.5) ;
%Shape: Brace [id:dp0017901233998498522] 
\draw   (109.21,130) .. controls (105.17,132.33) and (104.32,135.52) .. (106.65,139.56) -- (161.03,233.6) .. controls (164.37,239.37) and (164.02,243.43) .. (159.98,245.76) .. controls (164.02,243.43) and (167.71,245.15) .. (171.04,250.92)(169.54,248.32) -- (225.42,344.95) .. controls (227.76,348.99) and (230.95,349.84) .. (234.99,347.51) ;

% Text Node
\draw (256.32,23.6) node [anchor=north west][inner sep=0.75pt]    {$p=6$};
% Text Node
\draw (70.27,70.7) node [anchor=north west][inner sep=0.75pt]    {$q=2$};
% Text Node
\draw (113.73,239.46) node [anchor=north west][inner sep=0.75pt]    {$r=6$};
% Text Node
\draw (236.97,88.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 0,2)$};
% Text Node
\draw (183.97,124.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,2)$};
% Text Node
\draw (300.97,124.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1,4)$};
% Text Node
\draw (248.47,161.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2,3)$};
% Text Node
\draw (364.97,161.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 2,5)$};
% Text Node
\draw (269.47,198.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 3,3)$};
% Text Node
\draw (386.47,197.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 3,5)$};
% Text Node
\draw (333.47,235.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 4,4)$};
% Text Node
\draw (407.97,235.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 4,5)$};
% Text Node
\draw (354.97,272.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 5,4)$};
% Text Node
\draw (513.47,272.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 5,7)$};
% Text Node
\draw (418.97,309.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 6,5)$};


\end{tikzpicture}
